Fast Search-By-Classification for Large-Scale Databases Using Index-Aware Decision Trees and Random Forests

The vast amounts of data collected in various domains pose great challenges to modern data exploration and analysis. To find "interesting" objects in large databases, users typically define a query using positive and negative example objects and train a classification model to identify the objects of interest in the entire data catalog. However, this approach requires a scan of all the data to apply the classification model to each instance in the data catalog, making this method prohibitively expensive to be employed in large-scale databases serving many users and queries interactively. In this work, we propose a novel framework for such search-by-classification scenarios that allows users to interactively search for target objects by specifying queries through a small set of positive and negative examples. Unlike previous approaches, our framework can rapidly answer such queries at low cost without scanning the entire database. Our framework is based on an index-aware construction scheme for decision trees and random forests that transforms the inference phase of these classification models into a set of range queries, which in turn can be efficiently executed by leveraging multidimensional indexing structures. Our experiments show that queries over large data catalogs with hundreds of millions of objects can be processed in a few seconds using a single server, compared to hours needed by classical scanning-based approaches.

==> figures/decisiontree.tex <==
\newcommand{\xfeature}{$x_1$}
\newcommand{\yfeature}{$x_2$}
\newcommand{\nodewidth}{6ex}
\newcommand{\nodeheight}{2ex}
\newcommand{\nodedistance}{4.5ex}
\newcommand{\leveldistance}{10ex}

\definecolor{yellow2}{HTML}{ffff00}

\tikzstyle{treearrow} = [->,-To, shorten >=1pt]

\tikzstyle{treenode} = [
  draw,     
  shape=rectangle,
  color=black,
  solid, 
  minimum width=\nodewidth,
  minimum height=\nodeheight,
]

\tikzstyle{rareclass} = [
  draw,
  shape=rounded rectangle,
  color=black,
  fill=yellow2!20,
  solid, 
  minimum width=\nodewidth,
  minimum height=\nodeheight,
]

\tikzstyle{nonrareclass} = [
  draw,     
  shape=rounded rectangle,
  color=black,
  solid, 
  minimum width=\nodewidth,
  minimum height=\nodeheight,
]
\begin{tikzpicture}[
    every mark/.append style={mark size=0.55ex},
    level distance=\nodedistance,
	level 1/.style={sibling distance=\leveldistance},
	level 2/.style={sibling distance=\leveldistance},
    node distance=2.2cm and 4cm,
    font=\scriptsize,
    scale=0.94,
    every node/.style={transform shape},
    ]
    \begin{axis}[
        at = {(0\linewidth,0)},
        width=0.5\linewidth,
        xmin=0, xmax=6,
        ymin=0, ymax=6,
        tick align=outside,
        xtick distance=1,
        ytick distance=1,
        tick label style={font=\scriptsize}, 
        xlabel={\xfeature},
        ylabel={\yfeature},
        label style={font=\footnotesize},
        legend style={
          at={(0.5,1.23)},
          anchor=north,
          legend columns=-1,
        },
    ]
     \addplot [
        scatter, 
        only marks,
        scatter src=explicit,
        scatter/classes={
            1={mark=*, fill=red, draw=red},%
            0={mark=square*, fill=black, draw=black, opacity=0.8}
        },
    ]
    table [
        x=x,
        y=y,
        meta=label,
    ] {%
    x  y label
    4.13353701507816 2.03743899035789 1
    2.66531709639346 3.02973229670563 1
    2.14397063539591 3.11875609246825 1
    1.99769850031271 2.39407401567857 1
    3.0945314721689 3.7702152126602 0
    3.39279501670053 4.2302340125135 0
    3.72092961493132 4.05642015776681 0
    2.95344837344581 4.83288178496143 0
    3.16344277501011 4.53800314164617 0
    4.36380975976508 3.15155061608832 0
    2.87857879055556 5.09160537837457 0
    1.7756870183853 3.76615461505307 0
    3.78486492736914 3.91420023248269 0
    1.8254799539577 4.30216675997238 0
    2.50918318446944 3.44569774324521 0
    1.28571823212024 4.46885064330025 0
    3.33161630291041 4.02787705347493 0
    2.85656885534383 4.65104803878442 0
    5.02464880501632 2.19006930756427 0
    2.42809461325994 4.10491315918182 0
    2.74721600669124 5.5032583962494 0
    2.73482726932059 2.12779667928195 0
    3.18598464597997 4.47619871388183 0
    3.48145256596113 4.04260164580873 0
    2.45211608392477 2.38148184276365 0
    2.17772221093714 4.07568830609915 0
    2.43815735523012 3.29095073208471 0
    3.01831874718029 3.50184210780366 0
    2.74598842862603 3.56095613306554 0
    2.97430966925448 4.78629981921542 0
    1.95475546031246 5.32104272294127 0
    3.18093448053639 4.62236345692378 0
    4.30535651558841 3.19410511986788 0
    3.91556974420768 3.72005587139902 0
    3.90483015224456 3.7645002618933 0
    2.06807899097868 2.13496399821754 0
    3.07915150009021 4.90510686299592 0
    3.88294775568109 3.77391846594387 0
    1.50763318228028 3.19213378633646 0
    2.56607920266634 1.70158151437481 0
    };
    \legend {positive, negative};
    \draw[dashed, very thick] (axis cs:0,2.4) -- (axis cs:6,2.4);
    \draw[dashed, very thick] (axis cs:0,3.1) -- (axis cs:6,3.1);
    \draw [draw=none, fill=yellow2!20] (0.05,2.4) rectangle (6.15,3.1);
    %
    \draw[dashed, very thick] (axis cs:3.4,0.0) -- (axis cs:3.4,2.1);
    \draw[dashed, very thick] (axis cs:3.4,2.1) -- (axis cs:6,2.1);
    \draw [draw=none, fill=yellow2!20] (3.4,0.05) rectangle (6.5,2.1);
    \node[draw=none] at (5.5, 3.8) {\large $B_1$};
    \node[draw=none] at (2.8, 0.7) {\large $B_2$};
    \end{axis}
    %
    \node[treenode] (dtree) at (6, 0.24\linewidth) {\yfeature $\le 3.1$}
    child { node[treenode] {\yfeature $\le 2.4$} edge from parent [treearrow]
      child { node[treenode] {\xfeature $\le 3.4$}
      child { node[nonrareclass] {negative} }
      child { node[treenode] {\yfeature $\le 2.1$}
          child { node[rareclass] {positive} }
          child { node[nonrareclass] {negative} } 
        }
      }
      child { node[rareclass] {positive} }
    }
    child { node[nonrareclass] {negative} edge from parent [treearrow] };
\end{tikzpicture}

==> figures/figure1/Figure_1_part2_v22.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_1_part2_v22.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2144.73367526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99597535)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
	\fontsize{6pt}{6pt}
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_1_part2_v22.pdf}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_1_part2_v22.pdf}}%
    \put(0.98583011,0.56732177){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decision Branches\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_1_part2_v22.pdf}}%
    \put(0.27415964,0.79349981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User Query 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_1_part2_v22.pdf}}%
    \put(0.27506079,0.91531929){\color[rgb]{0,0,0}\transparent{0.30000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User Query 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_1_part2_v22.pdf}}%
    \put(0.50990758,0.67123279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_1_part2_v22.pdf}}%

    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_1_part2_v22.pdf}}%
	\put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_1_part2_v22.pdf}}%

	\fontsize{5pt}{5pt}
	\put(0.80868096,0.28045059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Indexed Database\end{tabular}}}}%
	\fontsize{4pt}{4pt}
		 \put(0.09816947,0.3282701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.02263566,0.40077679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.24413289,0.40077679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{28}$\end{tabular}}}}%
    \put(0.32979471,0.3282701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{1}$\end{tabular}}}}%
    \put(0.42422517,0.40077679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{10}$\end{tabular}}}}%
    \put(0.50786847,0.3282701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{9}$\end{tabular}}}}%
    \put(0.69160795,0.3282701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_5$\end{tabular}}}}%
    \put(0.61781441,0.40077679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_7$\end{tabular}}}}%
    \put(0.78266137,0.40077679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{10}$\end{tabular}}}}%
    \put(0.86560674,0.3282701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{9}$\end{tabular}}}}%
    \put(0.56332622,0.18251146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}id$x_4(x_9,x_{10})$\end{tabular}}}}%
    \put(0.83191631,0.18251146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}id$x_k(x_3,x_{5})$\end{tabular}}}}%
    \put(0.39606925,0.18251146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}id$x_3(x_1,x_{2})$\end{tabular}}}}%
    \put(0.05837194,0.18251146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}id$x_1(x_1,x_{28})$\end{tabular}}}}%
    \put(0.22722062,0.18251146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}id$x_2(x_5,x_{7})$\end{tabular}}}}%
	\put(0.87219856,0.97736406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}positive (query)\end{tabular}}}}%
    \put(0.87219856,0.95463501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}negative (query)\end{tabular}}}}%
    \put(0.87219856,0.88526792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}classif. model\end{tabular}}}}%
    \put(0.87219856,0.93182783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}positive (DB) \end{tabular}}}}%
    \put(0.87219856,0.90909866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}negative (DB)\end{tabular}}}}%
  \end{picture}%
\endgroup%



==> figures/intro_figure/Figure1_V26.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure1_V26.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1935.64620371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28755959)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
	
	\fontsize{6pt}{6pt}
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure1_V26.pdf}}%
    \put(0.03649277,0.19751585){\color[rgb]{0,0,0}\transparent{0.30000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User Query 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure1_V26.pdf}}%
    \put(0.84543196,0.0140365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Database\end{tabular}}}}%
    \put(0.0052888,0.13924722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User Query 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure1_V26.pdf}}%

    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure1_V26.pdf}}%
    \put(0.38295222,0.11986925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure1_V26.pdf}}%
    \put(0.70553611,0.12674329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inference\end{tabular}}}}%
    \put(0.70182541,0.09595603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(Scanning)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure1_V26.pdf}}%
    \put(0.70418112,0.1960231){\transparent{0.30000001}\transparent{0.30000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inference\end{tabular}}}}%
    \put(0.70047041,0.16523584){\transparent{0.30000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(Scanning)\end{tabular}}}}%
    \put(0.38295222,0.19722064){\transparent{0.30000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure1_V26.pdf}}%
	
	\fontsize{4pt}{4pt}
	    \put(0.5920338,0.0739885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}positive (query)\end{tabular}}}}%
    \put(0.5920338,0.0627525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}negative (query)\end{tabular}}}}%
    \put(0.5920338,0.02846131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}classif. model\end{tabular}}}}%
    \put(0.5920338,0.05147791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}positive (DB)\end{tabular}}}}%
    \put(0.5920338,0.04024191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}negative (DB)\end{tabular}}}}%
	
  \end{picture}%
\endgroup%


==> figures/pipeline.tex <==
% Requires \usetikzlibrary{shapes, shapes.geometric, shapes.arrows, arrows, patterns, positioning, calc}
\definecolor{modblue}{RGB}{166,189,219}
\tikzstyle{module}=[
    rectangle, 
    rounded corners,
    draw = gray, 
	fill = modblue!60,
	minimum height = 2em,
	align=center,
]

\tikzstyle{asset}=[
    rectangle,
    draw = gray!20, 
	fill = gray!20,
	minimum height = 2em,
	minimum width = 2em,
	text width=3em, 
	align=center,
]

\tikzstyle{database}=[
    cylinder,
    cylinder uses custom fill, 
    cylinder body fill = gray!20, 
    cylinder end fill = gray!30,
    aspect = 1.5,
    shape border rotate = 90,
    minimum height = 4.0em,
    minimum width  = 3.0em,
    draw = gray,
    anchor=west,
]

\tikzstyle{index}=[
    isosceles triangle,
    isosceles triangle apex angle = 60,
    rotate = 90,
    draw = gray, 
	fill = gray!20,
    minimum size = 1.5em,
    anchor = apex,
]

\tikzstyle{featvector}=[
    rectangle split, 
    rectangle split parts=5,
    draw = gray, 
	fill = gray!20,
    draw,
]

\tikzstyle{arrow} = [->,-To, shorten >=1pt]
\tikzstyle{customlabel} = [color=black]

\begin{tikzpicture}[scale=0.8, transform shape, font=\small]
    \node[database] (db) at (-0.3, 0) {};
    \node[module, text width=3.5em, align=center, right=2em of db] (featurizer) {Feature Extractor};
    \node[featvector, right=2em of featurizer] (fvectors1) {};
    \node[module, right=7em of featurizer] (builder) {Index Builder};
    \node[index, below left=2.5em and 0.0em of builder] (idx1) {};
    \node[index, below right=3.5em and -1.0em of builder] (idx2) {};
    
    \draw[gray, dashed] (-1.0, -2.2) -- (9.0, -2.2);    
    
    \node[text width=5em, align=center] (query) at (0, -3.5)
    {User Query};
    \node[module, text width=3.5em, align=center, right=1em of query] (fextractor2){Feature Extractor};
    \node[featvector, right=1em of fextractor2] (fvectors2) {};
    \node[module, draw=purple, text width=4.8em, align=center, right=3.2em of fextractor2] (cls) {Index-Aware Classifier};
    \node[module, draw=purple, text width=5.5em, align=center, right=1em of cls] (rq) {Inference via\\Range Queries};
    \node[text width=3.1em, align=center, right=1em of rq] (result) {Target Objects};
    
    \draw[arrow] (db.east)--(featurizer.west);
    \draw[arrow] (featurizer.east)--(fvectors1.west);
    \draw[arrow] (fvectors1.east)--(builder.west);
    \draw[arrow] (builder.south)--(idx1.apex);
    \draw[arrow] (builder.south)--(idx2.apex);
    \draw[arrow, dashed] (idx1.west)--(cls.north);
    \draw[arrow, dashed] (idx2.west)--($(cls.north) + (0.3, 0.0)$);
    \draw[arrow](query.east)--(fextractor2.west);
    \draw[arrow](fextractor2.east)--(fvectors2.west);
    \draw[arrow](fvectors2.east)--(cls.west);
    \draw[arrow](cls.east)--(rq.west);
    \draw[arrow](rq.east)--(result.west);
    \draw[arrow](idx1.west)--($(rq.north) + (-0.5, 0.0)$);
    \draw[arrow](idx2.west)--(rq.north);
    
    
    \node[customlabel, anchor=west] at (-0.8, -1.9) {\textbf{Offline Preprocessing}};
    \node[customlabel, anchor=west] at (-0.8, -2.5) {\textbf{Query Processing}};
    \node[customlabel, below=3em of builder] {\huge \ldots};
    \node[customlabel, below=1em of builder] {indexes};    
    \node[customlabel, below left=0.1em and 0.8em of idx1] {idx$_1$};
    \node[customlabel, below right=1.0em and 0em of idx2] {idx$_k$};
    \node[customlabel, below=0.2em of fvectors1] {Features};
    \node[customlabel, below=0.2em of fvectors2] {Features};
    \node[customlabel, below=0.3em of db] {Data};
\end{tikzpicture}

==> figures/results/execution_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}[linePlotStyle,
    width=0.9\linewidth,
    ymode=log,
    xmode=log,
    % xtick scale label code/.code={\pgfmathparse{int(#1)}Number of Points  $\testsize$ ($\cdot 10^{\pgfmathresult}$)},
    % every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor = north},
    xlabel={Number of Points  $\testsize$},
    xmin=900000, xmax=1600000000,
    xtick distance=10,
    minor xtick=1600000000,
    xminorgrids=true,
    ylabel={\totaltime (s)},
    ymax=10000,
    ytick distance=10,
    legend style={
        at = {(0.5, 1.3)}, 
        anchor = north,
    },
    every axis plot/.append style={very thick},
]
\addplot+[mark repeat=2]
table {%
0 0
%%%%%%%%%%%
693056 0.490254375
1386112  0.98050875
2772225 1.9610175
5544450 3.922035
11088900 7.84407
%%%%%%%%%%
22177800 15.6881407499313
44355600 32.2738643487295
66533400 46.9968742132187
88711200 63.0633991956711
110889000 79.3237023353577
133066800 95.5303068558375
155244600 111.676837007205
177422400 127.819137295087
199600200 144.150699496269
221778000 160.396802544594
243955800 176.573944330215
266133600 192.788883248965
288311400 208.883568882942
310489200 224.950405836105
332667000 241.055558840434
354844800 257.117547472318
377022600 273.324816505114
399200400 289.622140645981
421378200 305.804950753848
443556000 321.565957943598
465733800 337.667472521464
487911600 353.543159127235
510089400 369.610521197319
532267200 385.447725931803
554445000 401.63829155763
576622800 417.380051016808
598800600 433.44786632061
620978400 449.546942631404
643156200 466.062178810438
665334000 481.976032535235
687511800 498.098501443863
709689600 514.039359092712
731867400 530.131708184878
754045200 545.965303063393
776223000 561.967464447021
798400800 577.793252786001
820578600 593.757898012797
842756400 609.694495201111
864934200 625.624557614326
887112000 641.717275341352
909289800 657.979188323021
931467600 674.453241229057
953645400 690.653652747472
975823200 706.867778420448
998001000 723.073185682297
1020178800 739.33832859993
1042356600 755.422105113665
1064534400 771.58371078968
1086712200 787.619551936785
1108890000 803.606212496758
1131067800 819.722052534421
1153245600 835.751526435216
1175423400 851.638791124026
1197601200 867.6153977712
1219779000 883.558284084002
1241956800 899.480789581935
1264134600 915.396790464719
1286312400 931.353985269864
1308490200 947.303832411766
1330668000 963.176265279452
1352845800 979.143195271492
1375023600 995.162915468216
1397201400 1011.25219031175
1419379200 1027.35018189748
1441557000 1043.43280104796
};
% \addplot+[mark repeat=5]
% table {%
% 0 0
% 22177800 18.9461326599121
% 44355600 39.8934863011042
% 66533400 60.6085132757823
% 88711200 81.2713808616002
% 110889000 102.17717897892
% 133066800 122.592954595884
% 155244600 142.234395503998
% 177422400 162.756503184636
% 199600200 183.833970705668
% 221778000 203.830737352371
% 243955800 223.74000787735
% 266133600 245.411419232686
% 288311400 264.635282556216
% 310489200 285.557925979296
% 332667000 305.766228119532
% 354844800 327.148631453514
% 377022600 347.145126422246
% 399200400 368.605955004692
% 421378200 388.614260872205
% 443556000 409.698213934898
% 465733800 429.752141833305
% 487911600 451.280919830004
% 510089400 470.894442955653
% 532267200 490.986559708913
% 554445000 512.238998095194
% 576622800 532.128046393394
% 598800600 551.868028799693
% 620978400 573.063156922658
% 643156200 593.222528060277
% 665334000 613.333370129267
% 687511800 634.179631868998
% 709689600 654.992552995682
% 731867400 674.659587820371
% 754045200 695.596449375153
% 776223000 716.064965844154
% 798400800 735.894132375717
% 820578600 756.827327569326
% 842756400 777.098349014918
% 864934200 797.169806361198
% 887112000 818.080912987391
% 909289800 838.779834548632
% 931467600 858.496685703596
% 953645400 879.661817312241
% 975823200 900.911319057147
% 998001000 920.293055097262
% 1020178800 941.428321560224
% 1042356600 961.777760704358
% 1064534400 982.468770583471
% 1086712200 1003.00053572655
% 1108890000 1023.12234195073
% 1131067800 1043.55718823274
% 1153245600 1064.68228793144
% 1175423400 1085.05593264103
% 1197601200 1105.11794698238
% 1219779000 1125.35921589533
% 1241956800 1146.66153208415
% 1264134600 1166.53387085597
% 1286312400 1186.31648377577
% 1308490200 1208.02067395051
% 1330668000 1228.32677900791
% 1352845800 1247.8796128432
% 1375023600 1269.82265249888
% 1397201400 1289.92416306337
% 1419379200 1309.87979177634
% 1441557000 1332.02588113149
% };
% \addplot+[mark repeat=5]
% table {%
% 0 0
% 22177800 20.5127739906311
% 44355600 42.6284626722336
% 66533400 61.7171210050583
% 88711200 83.1234153906504
% 110889000 102.172427813212
% 133066800 123.043670773506
% 155244600 142.94758673509
% 177422400 163.906151016553
% 199600200 183.401867469152
% 221778000 204.332792043686
% 243955800 224.132498065631
% 266133600 243.967098712921
% 288311400 263.993752161662
% 310489200 285.181752721469
% 332667000 305.327057083448
% 354844800 325.182040373484
% 377022600 344.967047214508
% 399200400 367.004390279452
% 421378200 386.253754297892
% 443556000 406.705986102422
% 465733800 426.69338897864
% 487911600 447.729235291481
% 510089400 467.669063647588
% 532267200 487.128151257833
% 554445000 507.676674087842
% 576622800 528.784682234128
% 598800600 548.265489300092
% 620978400 568.152328689893
% 643156200 588.94688586394
% 665334000 608.589214404424
% 687511800 628.838141123454
% 709689600 649.51399453481
% 731867400 668.752238988876
% 754045200 690.208857893944
% 776223000 710.436825315158
% 798400800 730.034345229467
% 820578600 751.065344174703
% 842756400 771.147186636925
% 864934200 790.63206354777
% 887112000 811.990668217341
% 909289800 832.622204860052
% 931467600 852.295345505079
% 953645400 872.818392197291
% 975823200 893.35746272405
% 998001000 913.982680598895
% 1020178800 933.379107197126
% 1042356600 953.324462572734
% 1064534400 973.398966153463
% 1086712200 994.677303711573
% 1108890000 1013.91760075092
% 1131067800 1034.67564137777
% 1153245600 1054.32702489694
% 1175423400 1074.85755300522
% 1197601200 1094.7901982069
% 1219779000 1116.49123664697
% 1241956800 1136.23041768869
% 1264134600 1156.3516146342
% 1286312400 1176.13339237372
% 1308490200 1197.0541724364
% 1330668000 1216.03477974733
% 1352845800 1236.65361066659
% 1375023600 1257.39460615317
% 1397201400 1277.7490196228
% 1419379200 1296.90244539579
% 1441557000 1319.68751104673
% };
\addplot
table {%
1024000 0.586589238696628
2048000 0.593392777760823
4095000 0.602441557566325
8190000 0.618843616697523
16380000 0.643171875
32760000 0.673959051556057
65520000 0.729809530893962
131040000 0.823964815987481
262079000 0.913977684232924
524160000 1.07906337081061
1048320000 1.44392835595873
1441557000 1.459
};
\legend {
    \decisiontree,
    % \extratrees,
    % \randomforest,
    \decisionbranch\textsubscript{[B,T\textsubscript{s},3]},
}
\end{axis}
\end{tikzpicture}


==> figures/results/kdtree_memory.tex <==
\pgfplotstableread[col sep=comma,]{data/kdtree_memory.csv}\kdtreememory
\pgfplotstablegetcolsof{\kdtreememory}
\pgfmathtruncatemacro{\numColumns}{\pgfplotsretval-1}

\begin{tikzpicture}
	\begin{axis}[barPlotStyle,
    	ybar = 0.05cm,
    	bar width = 0.6/\numColumns,
    	ymin = 0,
    	ymax = 7,
    	ytick distance=1,
    	xtick=data,
    	xticklabels from table={\kdtreememory}{leaf_size},
    	xlabel = {Leaf size}, ylabel = {Required Memory in GB},
	]

    % add the data rows (from: https://tex.stackexchange.com/a/364100)
    \foreach \i in {1,...,\numColumns} {
        \addplot table [
            x expr=\coordindex,
            y index=\i,
            col sep=comma,
        ] {\kdtreememory};
            % extract the column name and store it in `\colname'
            \pgfplotstablegetcolumnnamebyindex{\i}\of{\kdtreememory}\to{\colname}
            % add column name to the legend
            \addlegendentryexpanded{\colname};
    }
	\end{axis}
\end{tikzpicture}

==> figures/results/kdtree_opt_leafsize_cold.tex <==
\pgfplotstableread[col sep=comma,]{data/kdtree_opt_leafsize_cold.csv}\leafsizecoldtable
\pgfplotstablegetcolsof{\leafsizecoldtable}
\pgfmathtruncatemacro{\numColumns}{\pgfplotsretval-1}

\begin{tikzpicture}
	\begin{axis}[barPlotStyle,
    	ybar = 0.05cm,
    	bar width = 0.6/\numColumns,
    	ymin = 0,
    	ymax = 2,
    	ytick distance=.25,
    	xtick=data,
    	xticklabels from table={\leafsizecoldtable}{leaf_size},
    	xlabel = {Leaf size}, ylabel = {Query time in seconds},
	]

    % add the data rows (from: https://tex.stackexchange.com/a/364100)
    \foreach \i in {1,...,\numColumns} {
        \addplot table [
            x expr=\coordindex,
            y index=\i,
            col sep=comma,
        ] {\leafsizecoldtable};
            % extract the column name and store it in `\colname'
            \pgfplotstablegetcolumnnamebyindex{\i}\of{\leafsizecoldtable}\to{\colname}
            % add column name to the legend
            \addlegendentryexpanded{\colname};
    }
	\end{axis}
\end{tikzpicture}

==> figures/results/kdtree_opt_leafsize_warm.tex <==
\pgfplotstableread[col sep=comma,]{data/kdtree_opt_leafsize_warm.csv}\leafsizewarmtable
\pgfplotstablegetcolsof{\leafsizewarmtable}
\pgfmathtruncatemacro{\numColumns}{\pgfplotsretval-1}

\begin{tikzpicture}
	\begin{axis}[barPlotStyle,
    	ybar = 0.05cm,
    	bar width = 0.6/\numColumns,
    	ymin = 0,
    	ymax = .12,
    	ytick distance=.02,
    	xtick=data,
    	xticklabels from table={\leafsizewarmtable}{leaf_size},
    	xlabel = {Leaf size}, ylabel = {Query time in seconds},
    	y tick label style={
    	    /pgf/number format/fixed, 
    	    /pgf/number format/fixed zerofill, 
        	/pgf/number format/precision=2
    	},
	]

    % add the data rows (from: https://tex.stackexchange.com/a/364100)
    \foreach \i in {1,...,\numColumns} {
        \addplot table [
            x expr=\coordindex,
            y index=\i,
            col sep=comma,
        ] {\leafsizewarmtable};
            % extract the column name and store it in `\colname'
            \pgfplotstablegetcolumnnamebyindex{\i}\of{\leafsizewarmtable}\to{\colname}
            % add column name to the legend
            \addlegendentryexpanded{\colname};
    }
	\end{axis}
\end{tikzpicture}

==> figures/results/ktree_opt_leafsize.tex <==
\pgfplotstableread[col sep=comma,]{data/kdtree_opt_leafsize_cold.csv}\leafsizecoldtable
\pgfplotstablegetcolsof{\leafsizecoldtable}
\pgfmathtruncatemacro{\coldNumColumns}{\pgfplotsretval-1}
%
\pgfplotstableread[col sep=comma,]{data/kdtree_opt_leafsize_warm.csv}\leafsizewarmtable
\pgfplotstablegetcolsof{\leafsizewarmtable}
\pgfmathtruncatemacro{\warmNumColumns}{\pgfplotsretval-1}
%
\pgfplotstableread[col sep=comma,]{data/kdtree_memory.csv}\kdtreememory
\pgfplotstablegetcolsof{\kdtreememory}
\pgfmathtruncatemacro{\memoryNumColumns}{\pgfplotsretval-1}
%
\begin{tikzpicture}
\begin{groupplot}[barPlotStyle,
        ybar = 0.05cm,
        width=0.43\linewidth, 
        xlabel = {Leaf Size}, 
        ylabel = {\querytime (s)},
        group style={%
            group size=3 by 1,
            horizontal sep=0.7cm,
            ylabels at=edge left,
        },%
        legend style={
            at = {(0.85, 1.0)}, 
            anchor = north east,
        },
    ]   
    \nextgroupplot[title={Cold Setting},
    	bar width = 0.6/\coldNumColumns,
    	ymin = 0,
    	ymax = 2,
    	ytick distance=0.5,
    	xtick=data,
    	xticklabels from table={\leafsizecoldtable}{leaf_size},
    ]
     % add the data rows (from: https://tex.stackexchange.com/a/364100)
    \foreach \i in {1,...,\coldNumColumns} {
        \addplot table [
            x expr=\coordindex,
            y index=\i,
            col sep=comma,
        ] {\leafsizecoldtable};
    }
    \nextgroupplot[title={Warm Setting},
    	bar width = 0.6/\warmNumColumns,
    	ymin = 0,
    	ymax = 0.12,
    	ytick distance=0.02,
    	xtick=data,
    	xticklabels from table={\leafsizewarmtable}{leaf_size},
    	y tick label style={
    	    /pgf/number format/fixed, 
    	    /pgf/number format/fixed zerofill, 
        	/pgf/number format/precision=2,
    	},
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{$\tdimsubsets$}}
    
     % add the data rows (from: https://tex.stackexchange.com/a/364100)
    \foreach \i in {1,...,\warmNumColumns} {
        \addplot table [
            x expr=\coordindex,
            y index=\i,
            col sep=comma,
        ] {\leafsizewarmtable};
         % extract the column name and store it in `\colname'
        \pgfplotstablegetcolumnnamebyindex{\i}\of{\leafsizewarmtable}\to{\colname}
        % add column name to the legend
        \addlegendentryexpanded{\colname};
    }
    \nextgroupplot[title={Mem. Consumption},
    	bar width = 0.6/\memoryNumColumns,
    	ymin = 0,
    	ymax = 7,
    	ytick distance=1,
    	xtick=data,
    	xticklabels from table={\kdtreememory}{leaf_size},
    	xlabel = {Leaf Size}, 
    	ylabel = {Memory (GB)},
	]
     % add the data rows (from: https://tex.stackexchange.com/a/364100)
    \foreach \i in {1,...,\memoryNumColumns} {
        \addplot table [
            x expr=\coordindex,
            y index=\i,
            col sep=comma,
        ] {\kdtreememory};
    }
\end{groupplot}
\end{tikzpicture}


==> figures/results/max_feat_plot.tex <==
\begin{tikzpicture}
% define colors
\definecolor{chocolate200820}{RGB}{200,82,0}
\definecolor{cornflowerblue95158209}{RGB}{95,158,209}
\definecolor{darkcyan0107164}{RGB}{0,107,164}
\definecolor{darkgray171}{RGB}{171,171,171}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512814}{RGB}{255,128,14}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        vertical sep=3cm,
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Feature Subsets Tested \numberfeaturesubsetstest},
    xmin=-0.2, xmax=4.2,
    xtick style={color=black},
    xtick={-0.5,0,1,2,3,4},
    xticklabels={,one,auto,0.5,0.75,all},
    y grid style={darkgray176},
    ytick style={color=black},
    width=0.5\linewidth,
]

% First plot
\nextgroupplot[
    ylabel={Test $\fscore$-Score},
    ytick distance = 0.1,
    ymin=0.4,ymax=0.8,
]


\addplot [semithick, darkcyan0107164, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.458312191872699
1 0.528741377056496
2 0.545273369967509
3 0.552163641602464
4 0.549122323064396
};
%\addlegendentry{DB BU}
\addplot [semithick, darkorange25512814, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.461555579095393
1 0.523370198785521
2 0.546149920565832
3 0.549371672442299
4 0.550812542841496
};
%\addlegendentry{DB BU+TD}
\addplot [semithick, darkgray171, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.487388198612323
1 0.553223607725712
2 0.563432017981823
3 0.57024641327287
4 0.566939164992984
};
%\addlegendentry{DB Full}
\addplot [semithick, dimgray89, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.6729310030811
1 0.710463735561664
2 0.72271980093363
3 0.722002431034518
4 0.723451263350058
};
%\addlegendentry{ES BU}
\addplot [semithick, cornflowerblue95158209, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.535658088094105
1 0.598959722825626
2 0.63704919461477
3 0.640067486678289
4 0.643046476590555
};
%\addlegendentry{ES BU+TD}
\addplot [semithick, chocolate200820, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.580315494499902
1 0.636983095923795
2 0.659421448069972
3 0.661708286193446
4 0.663902524227043
};
%\addlegendentry{ES Full}


% Second plot
\nextgroupplot[
    ylabel={Training Time (s)},
    ymin=0,
    ymax=0.8,
]


\addplot [semithick, darkcyan0107164, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00936818122863765
1 0.0320557299114408
2 0.164766005107335
3 0.26372310093471
4 0.300807998293922
};
%\addlegendentry{DB BU}
\addplot [semithick, darkorange25512814, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0127016135624476
1 0.0352211679731096
2 0.176092806316557
3 0.265906072798229
4 0.29468822479248
};
%\addlegendentry{DB BU+TD}
\addplot [semithick, darkgray171, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0132715588524228
1 0.0353373118809291
2 0.168453511737642
3 0.259484245663597
4 0.288921254021781
};
%\addlegendentry{DB Full}
\addplot [semithick, dimgray89, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.282455103737967
1 0.27170459429423
2 0.46806948525565
3 0.576945577348982
4 0.641883350553967
};
%\addlegendentry{ES BU}
\addplot [semithick, cornflowerblue95158209, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.254262140819005
1 0.295135191508702
2 0.465483620053246
3 0.556426343463716
4 0.614338659104847
};
%\addlegendentry{ES BU+TD}
\addplot [semithick, chocolate200820, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.349902811504546
1 0.376098337627593
2 0.556984413237799
3 0.649087485812959
4 0.720728965032668
};
%\addlegendentry{ES Full}


\end{groupplot}



\end{tikzpicture}

==> figures/results/max_feat_plots.tex <==
\begin{tikzpicture}

\definecolor{chocolate200820}{RGB}{200,82,0}
\definecolor{cornflowerblue95158209}{RGB}{95,158,209}
\definecolor{darkcyan0107164}{RGB}{0,107,164}
\definecolor{darkgray171}{RGB}{171,171,171}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512814}{RGB}{255,128,14}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%     at = {(1.1, 1)},
%     anchor = north west,
%   draw=lightgray204
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Feature Subsets Tested \numberfeaturesubsetstest},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={-0.5,0,1,2,3,4},
xticklabels={,one,auto,0.5,0.75,all},
y grid style={darkgray176},
ylabel={Test $\fscore$-Score},
ytick distance = 0.1,
ymin=0.4,ymax=0.8,
%ymin=0.445055238298831, ymax=0.736708216923926,
ytick style={color=black},
width=0.5\linewidth,
]
\addplot [semithick, darkcyan0107164, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.458312191872699
1 0.528741377056496
2 0.545273369967509
3 0.552163641602464
4 0.549122323064396
};
%\addlegendentry{DB BU}
\addplot [semithick, darkorange25512814, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.461555579095393
1 0.523370198785521
2 0.546149920565832
3 0.549371672442299
4 0.550812542841496
};
%\addlegendentry{DB BU+TD}
\addplot [semithick, darkgray171, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.487388198612323
1 0.553223607725712
2 0.563432017981823
3 0.57024641327287
4 0.566939164992984
};
%\addlegendentry{DB Full}
\addplot [semithick, dimgray89, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.6729310030811
1 0.710463735561664
2 0.72271980093363
3 0.722002431034518
4 0.723451263350058
};
%\addlegendentry{ES BU}
\addplot [semithick, cornflowerblue95158209, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.535658088094105
1 0.598959722825626
2 0.63704919461477
3 0.640067486678289
4 0.643046476590555
};
%\addlegendentry{ES BU+TD}
\addplot [semithick, chocolate200820, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.580315494499902
1 0.636983095923795
2 0.659421448069972
3 0.661708286193446
4 0.663902524227043
};
%\addlegendentry{ES Full}
\end{axis}

    
\end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate200820}{RGB}{200,82,0}
\definecolor{cornflowerblue95158209}{RGB}{95,158,209}
\definecolor{darkcyan0107164}{RGB}{0,107,164}
\definecolor{darkgray171}{RGB}{171,171,171}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512814}{RGB}{255,128,14}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.85)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Feature Subsets Tested \numberfeaturesubsetstest},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={-0.5,0,1,2,3,4},
xticklabels={,one,auto,0.5,0.75,all},
y grid style={darkgray176},
ylabel={Training Time (s)},
ymin=0,
ymax=0.8,%0.75629700422287,
ytick style={color=black},
width=0.5\linewidth,
]
%\addplot [semithick, darkcyan0107164, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00936818122863765
1 0.0320557299114408
2 0.164766005107335
3 0.26372310093471
4 0.300807998293922
};
%\addlegendentry{DB BU}
\addplot [semithick, darkorange25512814, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0127016135624476
1 0.0352211679731096
2 0.176092806316557
3 0.265906072798229
4 0.29468822479248
};
%\addlegendentry{DB BU+TD}
\addplot [semithick, darkgray171, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0132715588524228
1 0.0353373118809291
2 0.168453511737642
3 0.259484245663597
4 0.288921254021781
};
%\addlegendentry{DB Full}
\addplot [semithick, dimgray89, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.282455103737967
1 0.27170459429423
2 0.46806948525565
3 0.576945577348982
4 0.641883350553967
};
%\addlegendentry{ES BU}
\addplot [semithick, cornflowerblue95158209, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.254262140819005
1 0.295135191508702
2 0.465483620053246
3 0.556426343463716
4 0.614338659104847
};
%\addlegendentry{ES BU+TD}
\addplot [semithick, chocolate200820, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.349902811504546
1 0.376098337627593
2 0.556984413237799
3 0.649087485812959
4 0.720728965032668
};
%\addlegendentry{ES Full}
\end{axis}

\end{tikzpicture}


==> figures/results/model_comparison_lineplot.tex <==
\pgfplotstableread[col sep=comma,]{data/test_f1_nfeat_ind10.csv}\testfscorenfeat
%
\pgfplotstableread[col sep=comma,]{data/training_time_nfeat_ind10.csv}\trainingtimenfeat
%
% \pgfplotstableread[col sep=comma,]{data/test_precision_nfeat_ind10.csv}\testprecision
% %
% \pgfplotstableread[col sep=comma,]{data/test_recall_nfeat_ind10.csv}\testrecall
% %

\begin{tikzpicture}
 \begin{groupplot}[linePlotStyle,
        width=0.27\linewidth,
        xmax=20,
        xtick=data,
        xlabel = {$\tdimsubsets$},
        group style={%
            group name={precrecall},
            group size=4 by 1,
            horizontal sep=1.2cm,
        },%
        legend style={
            at = {(0.5, 1.4)}, 
            anchor = north west,
        },
    ]   
    \nextgroupplot[
    	ymin=0.4,
    	ymax = 0.71,
    	ytick distance = 0.1,
    	ylabel = {Test $\fscore$-Score},
	]
    \addplot table [
        x=n_feat,
        y=DB BU,
        col sep=comma,
    ] {\testfscorenfeat};
%
    \addplot table [
        x=n_feat,
        y=DB BU+TD,
        col sep=comma,
    ] {\testfscorenfeat};
%
    \addplot table [
        x=n_feat,
        y=DB Full,
        col sep=comma,
    ] {\testfscorenfeat};
%    
    \addplot table [
        x=n_feat,
        y=ES BU,
        col sep=comma,
    ] {\testfscorenfeat};
%    
    \addplot table [
        x=n_feat,
        y=ES BU+TD,
        col sep=comma,
    ] {\testfscorenfeat};
%    
    \addplot table [
        x=n_feat,
        y=ES Full,
        col sep=comma,
    ] {\testfscorenfeat};
    %
    \legend {
        \decisionbranch\textsubscript{[B]},
        \dbbts,
        \dbbta,
        \dbensemble\textsubscript{[B]},
        \esbts,
        \esbta,
    }
%     %
%      \nextgroupplot[
%         ymin=0.4, 
%         ymax=0.9, 
%         ytick distance=0.1,
%          ylabel = {Precision}]
% %
%     \addplot table [
%         x=n_feat,
%         y=DB BU,
%         col sep=comma,
%     ] {\testprecision};
% %
%     \addplot table [
%         x=n_feat,
%         y=DB BU+TD,
%         col sep=comma,
%     ] {\testprecision};
% %
%     \addplot table [
%         x=n_feat,
%         y=DB Full,
%         col sep=comma,
%     ] {\testprecision};
% % 
%     \addplot table [
%         x=n_feat,
%         y=ES BU,
%         col sep=comma,
%     ] {\testprecision};
% %    
%     \addplot table [
%         x=n_feat,
%         y=ES BU+TD,
%         col sep=comma,
%     ] {\testprecision};
% %
%     \addplot table [
%         x=n_feat,
%         y=ES Full,
%         col sep=comma,
%     ] {\testprecision};
% %  
%     \nextgroupplot[
%         ymin=0.4, 
%         ymax=0.9, 
%         ytick distance=0.1,
%         ylabel = {Recall}]
%     \addplot table [
%         x=n_feat,
%         y=DB BU,
%         col sep=comma,
%     ] {\testrecall};
% %
%     \addplot table [
%         x=n_feat,
%         y=DB BU+TD,
%         col sep=comma,
%     ] {\testrecall};
% %
%     \addplot table [
%         x=n_feat,
%         y=DB Full,
%         col sep=comma,
%     ] {\testrecall};
%  %   
%     \addplot table [
%         x=n_feat,
%         y=ES BU,
%         col sep=comma,
%     ] {\testrecall};
% %    
%     \addplot table [
%         x=n_feat,
%         y=ES BU+TD,
%         col sep=comma,
%     ] {\testrecall};
%  %   
%     \addplot table [
%         x=n_feat,
%         y=ES Full,
%         col sep=comma,
%     ] {\testrecall};
%     %
    \nextgroupplot[title={covtype},
        ymin = 0,
    	ymax = 3.1,
    	ytick distance = 1,
    	ylabel = {Training Time (s)},
	]
\addplot
table {%
2 0.160097939627511
4 0.189844472067697
6 0.282994258971441
8 0.190405652636573
10 0.408117430550711
15 0.659701415470668
20 0.916604155585879
};
\addplot
table {%
2 0.243411575044904
4 0.372064556394305
6 0.502202181589036
8 0.564703952698481
10 0.750140008472261
15 0.690331413632348
20 0.936006943384806
};
\addplot
table {%
2 0.197390783400763
4 0.321304173696609
6 0.457714705240159
8 0.471803483508882
10 0.712021941230411
15 0.703313759395054
20 1.03535938262939
};
\addplot
table {%
2 0.423833256676084
4 0.532193422317505
6 0.675423372359503
8 0.67603638058617
10 0.767269804364159
15 1.29990986415318
20 2.03157666751317
};
\addplot
table {%
2 0.729347263063703
4 0.98441363516308
6 1.2028758979979
8 1.26383371580215
10 1.46248001144046
15 1.97639018013364
20 2.45221451350621
};
\addplot
table {%
2 0.716077373141334
4 0.971253429140363
6 1.21506605829511
8 1.17859012739999
10 1.38942340442113
15 1.99027046703157
20 2.71689595494952
};

    %
     \nextgroupplot[
        ymin=0.4, 
        ymax=0.71, 
        ytick distance=0.1,
        xlabel = {$\numberfeaturesubsetstest$},
         ylabel = {Test $\fscore$-Score},
        xtick={-0.5,0,1,2,3,4},
    % xticklabels={,one,$\sqrt{\tsizesubsets}$,0.5,0.75,all},
    xticklabels={,$1$,$\sqrt{\tsizesubsets}$,$0.5\tsizesubsets$,$0.75\tsizesubsets$,$\tsizesubsets$},
    %xticklabel style={rotate=45,anchor=north east},
    xmax = 4,
    ]
%
\addplot 
table {%
0 0.458312191872699
1 0.528741377056496
2 0.545273369967509
3 0.552163641602464
4 0.549122323064396
};
%\addlegendentry{DB BU}
\addplot
table {%
0 0.461555579095393
1 0.523370198785521
2 0.546149920565832
3 0.549371672442299
4 0.550812542841496
};
%\addlegendentry{DB BU+TD}
\addplot 
table {%
0 0.487388198612323
1 0.553223607725712
2 0.563432017981823
3 0.57024641327287
4 0.566939164992984
};
%\addlegendentry{DB Full}
\addplot 
table {%
0 0.616916137017805
1 0.656160590423243
2 0.668632847486244
3 0.667606054876059
4 0.669871953978519
};
%\addlegendentry{ES BU}
\addplot 
table {%
0 0.642641481262458
1 0.670186855162639
2 0.67653952272733
3 0.673578658738874
4 0.673901108223664
};
%\addlegendentry{ES BU+TD}
\addplot 
table {%
0 0.621708920479298
1 0.678151154221623
2 0.69295502533886
3 0.690204097577433
4 0.689560348242806
};

    %
     \nextgroupplot[
     title={covtype},
        ymin=0, 
        ymax=1.55, 
        ytick distance=0.5,
         ylabel = {Training Time (s)},
        xlabel = {        $\numberfeaturesubsetstest$},
         xtick={-0.5,0,1,2,3,4},
         xmax=4,
    xticklabels={,$1$,$\sqrt{\tsizesubsets}$,$0.5\tsizesubsets$,$0.75\tsizesubsets$,$\tsizesubsets$},
    %xticklabel style={rotate=45,anchor=north east},
    ]

\addplot
table {%
0 0.00936818122863765
1 0.0320557299114408
2 0.164766005107335
3 0.26372310093471
4 0.300807998293922
};
%\addlegendentry{DB BU}
\addplot
table {%
0 0.0127016135624476
1 0.0352211679731096
2 0.176092806316557
3 0.265906072798229
4 0.29468822479248
};
%\addlegendentry{DB BU+TD}
\addplot 
table {%
0 0.0132715588524228
1 0.0353373118809291
2 0.168453511737642
3 0.259484245663597
4 0.288921254021781
};
%\addlegendentry{DB Full}
\addplot 
table {%
0 0.243678388214228
1 0.248425624003777
2 0.355216185004429
3 0.427786580081097
4 0.482248967718583
};
%\addlegendentry{ES BU}
\addplot 
table {%
0 0.295628419167927
1 0.355057911558466
2 0.805491412670864
3 0.991775533844409
4 1.20170392271557
};
%\addlegendentry{ES BU+TD}
\addplot 
table {%
0 0.39402486275598
1 0.427336954861867
2 0.886598190622792
3 1.07945914770172
4 1.30377073635354
};
\end{groupplot}
\end{tikzpicture}


==> figures/results/mu_influence.tex <==
\begin{tikzpicture}
 \begin{groupplot}[linePlotStyle,
        width=0.35\linewidth, 
        group style={%
            group size=2 by 1,
            horizontal sep=2cm,
            ylabels at=edge left,
        },%
        legend style={
            at = {(0., 1.6)}, 
            anchor = north west,
            legend columns = 4,
        },
        %cycle list shift=1,
    ] 
    \nextgroupplot[%title={$\tdimsubsets=3$},
    	ymin=0.4,
    	ymax = 0.71,
    	ytick distance = 0.1,
     xlabel = {$\mu$},
    	ylabel = {Test $\fscore$-Score},
              xtick={-0.5,0,1,2,3,4},
     xmax=4,
xticklabels={,$1$,$\sqrt{\tdim}$,$0.5d$,$0.75d$,$d$},
%xticklabel style={rotate=45,anchor=north east},
	]
\pgfplotsset{cycle list shift=1}
\addlegendentry{\dbbts}
 \addplot
table {%
0 0.521866861007685
1 0.525965977950242
2 0.528032839882569
3 0.529257519959586
4 0.529391430757067
};
\addlegendentry{\dbbta}
\addplot 
table {%
0 0.537437828409981
1 0.549615223556151
2 0.553518995187609
3 0.553250940611723
4 0.555853458234692
};
\pgfplotsset{cycle list shift=2}
\addlegendentry{\esbts}
\addplot
table {%
0 0.670186855162639
1 0.670186855162639
2 0.670186855162639
3 0.670186855162639
4 0.670186855162639
};
\addlegendentry{\esbta}
\addplot 
table {%
0 0.671054154368001
1 0.678151154221623
2 0.682224971648349
3 0.682718877004257
4 0.682274678450482
};

\nextgroupplot[title={covtype},
        ymin=0.0,
        ymax = 0.63,
        ytick distance = 0.2,
        xlabel = {$\mu$},
        ylabel = {Training Time (s)},
              xtick={-0.5,0,1,2,3,4},
     xmax=4,
xticklabels={,$1$,$\sqrt{\tdim}$,$0.5d$,$0.75d$,$d$},
%xticklabel style={rotate=45,anchor=north east},
    ]
\pgfplotsset{cycle list shift=1}
\addplot 
table {%
0 0.0568060988471621
1 0.0598621709006173
2 0.0620458126068115
3 0.0579895405542282
4 0.0608251435416085
};
\addplot 
table {%
0 0.0465876601991199
1 0.0485892068772089
2 0.0495641458602178
3 0.0494382154373895
4 0.0479133810315813
};

\pgfplotsset{cycle list shift=2}

\addplot 
table {%
0 0.338058744158064
1 0.443304175422305
2 0.375966231028239
3 0.357775824410575
4 0.327706870578584
};
\addplot 
table {%
0 0.341458036786034
1 0.483094748996553
2 0.508098590941656
3 0.446622121901739
4 0.431832483836583
};

\end{groupplot}
\end{tikzpicture}

==> figures/results/n_rare_influence.tex <==
\begin{tikzpicture}
 \begin{groupplot}[linePlotStyle,
        width=0.35\linewidth, 
        group style={%
            group size=1 by 1,
            horizontal sep=0cm,
            ylabels at=edge left,
        },%
        legend style={
            at = {(-0.4, 1.6)}, 
            anchor = north west,
            legend columns = 3,
        },
        %cycle list shift=1,
    ] 
%     \nextgroupplot[%title={$\tdimsubsets=3$},
%     	ymin=0.4,
%     	ymax = 0.71,
%     	ytick distance = 0.1,
%     	ylabel = {Test $\fscore$-Score},
%               xtick={-0.5,0,1,2,3,4},
%      xmax=4,
% xticklabels={,$1$,$\sqrt{\tdim}$,$0.5d$,$0.75d$,$d$},
% %xticklabel style={rotate=45,anchor=north east},
% 	]
% \addlegendentry{\dbbts}
%  \addplot
% table {%
% 0 0.521866861007685
% 1 0.525965977950242
% 2 0.528032839882569
% 3 0.529257519959586
% 4 0.529391430757067
% };
% \addlegendentry{\dbbta}
% \addplot 
% table {%
% 0 0.537437828409981
% 1 0.549615223556151
% 2 0.553518995187609
% 3 0.553250940611723
% 4 0.555853458234692
% };
% \addlegendentry{\esbts}
% \addplot
% table {%
% 0 0.670186855162639
% 1 0.670186855162639
% 2 0.670186855162639
% 3 0.670186855162639
% 4 0.670186855162639
% };
% \addlegendentry{\esbta}
% \addplot 
% table {%
% 0 0.671054154368001
% 1 0.678151154221623
% 2 0.682224971648349
% 3 0.682718877004257
% 4 0.682274678450482
% };

\nextgroupplot[
        ymin=0, ymax=16,
        ytick distance = 4,
        ylabel = {Training Time (s)},
        xlabel = {Number of Positive Training Objects},
              % xtick={-0.5,0,1,2,3,4},
     xmin=0.5, xmax=209.5,
% xticklabels={,$1$,$\sqrt{\tdim}$,$0.5d$,$0.75d$,$d$},
%xticklabel style={rotate=45,anchor=north east},
    ]
    \addlegendentry{\decisionbranch\textsubscript{[B]}},
\addplot 
table {%
10 0.0828305609147627
20 0.197486734273815
30 0.324381791249882
50 0.70467853962429
100 1.81913249581142
200 6.98398865905291
};


\addlegendentry{\dbbts }
\addplot 
table {%
10 0.433853445350032
20 0.639715479925293
30 0.747259387160687
50 0.931985449016604
100 1.87197964260721
200 6.18800144533244
};
\addlegendentry{\dbbta},
\addplot 
table {%
10 0.0963466680850447
20 0.237211517728729
30 0.452682676501618
50 0.812411620060894
100 2.5031773871933
200 7.01584647235707
};
\addlegendentry{\dbensemble\textsubscript{[B]}},
\addplot 
table {%
10 0.0871420108122121
20 0.259916486402425
30 0.448398731957134
50 0.952518867823376
100 2.70066321174449
200 9.4835315449101
};

\addlegendentry{\esbts}
\addplot 
table {%
10 0.651436974114405
20 0.988169546569806
30 1.24429410135062
50 2.2686644862947
100 5.09488449114146
200 11.6865979717124
};
\addlegendentry{\esbta}
\addplot 
table {%
10 0.577251227207673
20 0.861113211080996
30 1.18825878756387
50 2.05158792004917
100 4.87382851626265
200 14.3424880346536
};
\end{groupplot}
\end{tikzpicture}

==> figures/results/scalability.tex <==
\pgfplotstableread[col sep=comma,]{data/treescaling.csv}\scalabilitycomparison
\pgfplotstablegetcolsof{\scalabilitycomparison}
\pgfmathtruncatemacro{\numColumns}{\pgfplotsretval-1}

\begin{tikzpicture}
	\begin{axis}[linePlotStyle,
	ymin = 0,
	ymax = 850,
	ytick distance = 150,
	xlabel = {Number of points}, 
	ylabel = {Execution time in seconds},
	xmin = 0,
	xmax = 1500000000,
	xtick distance={150000000},
    xticklabel={\pgfkeys{/pgf/fpu}%
        \pgfmathparse{\tick}%
        \pgfmathfloatifflags{\pgfmathresult}{0}{0}{%
            \pgfmathprintnumber[sci,sci zerofill,precision=1]{\tick}%
        }%
        \pgfkeys{/pgf/fpu=false}%
    },
	% define legend style 
    legend style={
        at = {(0.75, 1.05)}, 
        anchor = north,
    }]
    
    % % add the data rows (from: https://tex.stackexchange.com/a/364100)
    \foreach \i in {1,...,\numColumns} {
        \addplot table [
            x expr=\coordindex,
            y index=\i,
            col sep=comma,
        ] {\scalabilitycomparison};
            % extract the column name and store it in `\colname'
            \pgfplotstablegetcolumnnamebyindex{\i}\of{\scalabilitycomparison}\to{\colname}
            % add column name to the legend
            \addlegendentryexpanded{\colname};
    }
	\end{axis}
\end{tikzpicture}

==> figures/results/scaling.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        linePlotStyleSet1,
        width=0.54\linewidth, 
        group style={%
            group size=2 by 1,
            horizontal sep=4em,
            ylabels at=edge left,
        },
        legend image post style={scale=0.57},
    ]   
    \nextgroupplot[
        title={\kdtree ($\tdimsubsets = 3$)},
        xmin=0, xmax=1150000000,
        xtick distance=250000000,
        ymin=0, ymax=0.008,
        ytick distance = 0.002,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
        scaled y ticks=false,
        ylabel = {\querytime (s)},
        xtick scale label code/.code={
            \pgfmathparse{int(#1)}Number of Points  $\testsize$ ($\cdot 10^{\pgfmathresult}$)
        },
        every x tick scale label/.style={
            at={(0.5,-0.15)}, 
            anchor = north
        },
        legend style={
            legend columns = -1,
            at = {(0.54, 1.5)}, 
            anchor ={north},
        },
        mark repeat=1,
        every axis plot/.append style={ultra thick},
    ]
    \addplot%[teal,every mark/.append style={solid,fill=teal},mark=*]
    table {%
    1024000 0.000209518215420628
    2048000 0.000368218223909611
    4095000 0.000945751147796046
    8190000 0.00152348758712629
    16380000 0.00210122402645653
    32760000 0.00267896046578677
    65520000 0.00325669690511701
    131040000 0.00383443334444725
    262079000 0.00441216660345436
    524160000 0.00498990622310773
    1048320000 0.00556764266243797
    };
    \addplot%[purple, densely dashed, every mark/.append style={solid, fill=purple},mark=square*]
    table {%
    1024000 0.00128708489769159
    2048000 0.00132143806942156
    4095000 0.00137594634358625
    8190000 0.00146249682211416
    16380000 0.00159988714277772
    32760000 0.00181798068232929
    65520000 0.00216418259644093
    131040000 0.00271374387909515
    262079000 0.00358611204035912
    524160000 0.00497092569374801
    1048320000 0.0071691708243649
    };
    \addplot coordinates {
        (0, 0)
        (1000000000, 0.008)
    };
    \addplot[black, mark=*, mark size=2, only marks]
    table {%
    1024000 0.00046941373083323
    2048000 0.000695082876417332
    4095000 0.000915844440460164
    8190000 0.00124985747867156
    16380000 0.0017584383487701
    32760000 0.00215005848142831
    65520000 0.00276748564508221
    131040000 0.00356882903310983
    262079000 0.00425617840554974
    524160000 0.00518068273862198
    1048320000 0.00645709779527447
    };
    \legend{
        $\O(log\testsize)$,
        $\O(\testsize^{1-1/3})$,
        $\O(\testsize)$,
        Runtime,
    }
    \nextgroupplot[
        title={tree-based models},
        ymode=log,
        xmode=log,
        xlabel={Number of Points  $\testsize$},
        xmin=900000, xmax=1600000000,
        xtick distance=10,
        minor xtick=1600000000,
        xminorgrids=true,
        ylabel={\totaltime (s)},
        ymax=10000,
        ytick distance=10,
        legend style={
            legend columns = -1,
            at = {(0.58, 1.49)}, 
            anchor = north,
        },
        every axis plot/.append style={very thick},
    ]
    \addplot+[mark repeat=2]
    table {%
    0 0
    %%%%%%%%%%%
    693056 0.490254375
    1386112  0.98050875
    2772225 1.9610175
    5544450 3.922035
    11088900 7.84407
    %%%%%%%%%%
    22177800 15.6881407499313
    44355600 32.2738643487295
    66533400 46.9968742132187
    88711200 63.0633991956711
    110889000 79.3237023353577
    133066800 95.5303068558375
    155244600 111.676837007205
    177422400 127.819137295087
    199600200 144.150699496269
    221778000 160.396802544594
    243955800 176.573944330215
    266133600 192.788883248965
    288311400 208.883568882942
    310489200 224.950405836105
    332667000 241.055558840434
    354844800 257.117547472318
    377022600 273.324816505114
    399200400 289.622140645981
    421378200 305.804950753848
    443556000 321.565957943598
    465733800 337.667472521464
    487911600 353.543159127235
    510089400 369.610521197319
    532267200 385.447725931803
    554445000 401.63829155763
    576622800 417.380051016808
    598800600 433.44786632061
    620978400 449.546942631404
    643156200 466.062178810438
    665334000 481.976032535235
    687511800 498.098501443863
    709689600 514.039359092712
    731867400 530.131708184878
    754045200 545.965303063393
    776223000 561.967464447021
    798400800 577.793252786001
    820578600 593.757898012797
    842756400 609.694495201111
    864934200 625.624557614326
    887112000 641.717275341352
    909289800 657.979188323021
    931467600 674.453241229057
    953645400 690.653652747472
    975823200 706.867778420448
    998001000 723.073185682297
    1020178800 739.33832859993
    1042356600 755.422105113665
    1064534400 771.58371078968
    1086712200 787.619551936785
    1108890000 803.606212496758
    1131067800 819.722052534421
    1153245600 835.751526435216
    1175423400 851.638791124026
    1197601200 867.6153977712
    1219779000 883.558284084002
    1241956800 899.480789581935
    1264134600 915.396790464719
    1286312400 931.353985269864
    1308490200 947.303832411766
    1330668000 963.176265279452
    1352845800 979.143195271492
    1375023600 995.162915468216
    1397201400 1011.25219031175
    1419379200 1027.35018189748
    1441557000 1043.43280104796
    };
    % \addplot+[mark repeat=5]
    % table {%
    % 0 0
    % 22177800 18.9461326599121
    % 44355600 39.8934863011042
    % 66533400 60.6085132757823
    % 88711200 81.2713808616002
    % 110889000 102.17717897892
    % 133066800 122.592954595884
    % 155244600 142.234395503998
    % 177422400 162.756503184636
    % 199600200 183.833970705668
    % 221778000 203.830737352371
    % 243955800 223.74000787735
    % 266133600 245.411419232686
    % 288311400 264.635282556216
    % 310489200 285.557925979296
    % 332667000 305.766228119532
    % 354844800 327.148631453514
    % 377022600 347.145126422246
    % 399200400 368.605955004692
    % 421378200 388.614260872205
    % 443556000 409.698213934898
    % 465733800 429.752141833305
    % 487911600 451.280919830004
    % 510089400 470.894442955653
    % 532267200 490.986559708913
    % 554445000 512.238998095194
    % 576622800 532.128046393394
    % 598800600 551.868028799693
    % 620978400 573.063156922658
    % 643156200 593.222528060277
    % 665334000 613.333370129267
    % 687511800 634.179631868998
    % 709689600 654.992552995682
    % 731867400 674.659587820371
    % 754045200 695.596449375153
    % 776223000 716.064965844154
    % 798400800 735.894132375717
    % 820578600 756.827327569326
    % 842756400 777.098349014918
    % 864934200 797.169806361198
    % 887112000 818.080912987391
    % 909289800 838.779834548632
    % 931467600 858.496685703596
    % 953645400 879.661817312241
    % 975823200 900.911319057147
    % 998001000 920.293055097262
    % 1020178800 941.428321560224
    % 1042356600 961.777760704358
    % 1064534400 982.468770583471
    % 1086712200 1003.00053572655
    % 1108890000 1023.12234195073
    % 1131067800 1043.55718823274
    % 1153245600 1064.68228793144
    % 1175423400 1085.05593264103
    % 1197601200 1105.11794698238
    % 1219779000 1125.35921589533
    % 1241956800 1146.66153208415
    % 1264134600 1166.53387085597
    % 1286312400 1186.31648377577
    % 1308490200 1208.02067395051
    % 1330668000 1228.32677900791
    % 1352845800 1247.8796128432
    % 1375023600 1269.82265249888
    % 1397201400 1289.92416306337
    % 1419379200 1309.87979177634
    % 1441557000 1332.02588113149
    % };
    % \addplot+[mark repeat=5]
    % table {%
    % 0 0
    % 22177800 20.5127739906311
    % 44355600 42.6284626722336
    % 66533400 61.7171210050583
    % 88711200 83.1234153906504
    % 110889000 102.172427813212
    % 133066800 123.043670773506
    % 155244600 142.94758673509
    % 177422400 163.906151016553
    % 199600200 183.401867469152
    % 221778000 204.332792043686
    % 243955800 224.132498065631
    % 266133600 243.967098712921
    % 288311400 263.993752161662
    % 310489200 285.181752721469
    % 332667000 305.327057083448
    % 354844800 325.182040373484
    % 377022600 344.967047214508
    % 399200400 367.004390279452
    % 421378200 386.253754297892
    % 443556000 406.705986102422
    % 465733800 426.69338897864
    % 487911600 447.729235291481
    % 510089400 467.669063647588
    % 532267200 487.128151257833
    % 554445000 507.676674087842
    % 576622800 528.784682234128
    % 598800600 548.265489300092
    % 620978400 568.152328689893
    % 643156200 588.94688586394
    % 665334000 608.589214404424
    % 687511800 628.838141123454
    % 709689600 649.51399453481
    % 731867400 668.752238988876
    % 754045200 690.208857893944
    % 776223000 710.436825315158
    % 798400800 730.034345229467
    % 820578600 751.065344174703
    % 842756400 771.147186636925
    % 864934200 790.63206354777
    % 887112000 811.990668217341
    % 909289800 832.622204860052
    % 931467600 852.295345505079
    % 953645400 872.818392197291
    % 975823200 893.35746272405
    % 998001000 913.982680598895
    % 1020178800 933.379107197126
    % 1042356600 953.324462572734
    % 1064534400 973.398966153463
    % 1086712200 994.677303711573
    % 1108890000 1013.91760075092
    % 1131067800 1034.67564137777
    % 1153245600 1054.32702489694
    % 1175423400 1074.85755300522
    % 1197601200 1094.7901982069
    % 1219779000 1116.49123664697
    % 1241956800 1136.23041768869
    % 1264134600 1156.3516146342
    % 1286312400 1176.13339237372
    % 1308490200 1197.0541724364
    % 1330668000 1216.03477974733
    % 1352845800 1236.65361066659
    % 1375023600 1257.39460615317
    % 1397201400 1277.7490196228
    % 1419379200 1296.90244539579
    % 1441557000 1319.68751104673
    % };
    \addplot+[mark repeat=1]
    table {%
    1024000 0.586589238696628
    2048000 0.593392777760823
    4095000 0.602441557566325
    8190000 0.618843616697523
    16380000 0.643171875
    32760000 0.673959051556057
    65520000 0.729809530893962
    131040000 0.823964815987481
    262079000 0.913977684232924
    524160000 1.07906337081061
    1048320000 1.44392835595873
    1441557000 1.459
    };
    \legend {
        \decisiontree,
        % \extratrees,
        % \randomforest,
        \decisionbranch\textsubscript{[T\textsubscript{s},3]},
    }
\end{groupplot}
\end{tikzpicture}
    

==> figures/results/scaling_behaviour_dim3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{axis}[linePlotStyle,
    width=0.9\linewidth,
    xmin=0, xmax=1100000000,
    xtick distance=100000000,
    ymin=0, ymax=0.008,
    ytick distance = 0.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    ylabel = {\querytime (s)},
    xtick scale label code/.code={
        \pgfmathparse{int(#1)}Number of Points  $\testsize$ ($\cdot 10^{\pgfmathresult}$)
    },
    every x tick scale label/.style={
        at={(xticklabel cs:0.5)}, 
    anchor = north},
    legend style={
        at = {(0.5, 1.3)}, 
        anchor = north,
    },
    mark repeat=1,
    every axis plot/.append style={ultra thick},
]
\addplot
table {%
1024000 0.000209518215420628
2048000 0.000368218223909611
4095000 0.000945751147796046
8190000 0.00152348758712629
16380000 0.00210122402645653
32760000 0.00267896046578677
65520000 0.00325669690511701
131040000 0.00383443334444725
262079000 0.00441216660345436
524160000 0.00498990622310773
1048320000 0.00556764266243797
};
\addplot
table {%
1024000 0.00128708489769159
2048000 0.00132143806942156
4095000 0.00137594634358625
8190000 0.00146249682211416
16380000 0.00159988714277772
32760000 0.00181798068232929
65520000 0.00216418259644093
131040000 0.00271374387909515
262079000 0.00358611204035912
524160000 0.00497092569374801
1048320000 0.0071691708243649
};
\addplot[black, mark=*, mark size=2, only marks]
table {%
1024000 0.00046941373083323
2048000 0.000695082876417332
4095000 0.000915844440460164
8190000 0.00124985747867156
16380000 0.0017584383487701
32760000 0.00215005848142831
65520000 0.00276748564508221
131040000 0.00356882903310983
262079000 0.00425617840554974
524160000 0.00518068273862198
1048320000 0.00645709779527447
};
\legend{
    $\O(log(\testsize))$,
    $\O(\testsize^{1-1/3})$,
    Runtime,
}
\end{axis}
\end{tikzpicture}


==> figures/results/tau_influence.tex <==
\begin{tikzpicture}
 \begin{groupplot}[linePlotStyle,
        width=0.27\linewidth, 
        xmin = 0,
        xmax=10,
        xtick distance=2,
        xlabel = {$\multiplicationfactor$},
        group style={%
            group name={precrecall},
            group size=4 by 1,
            horizontal sep=1.2cm,
            ylabels at=edge left,
        },%
        legend style={
            at = {(0.5, 1.7)}, 
            anchor = north west,
            legend columns = 3,
        }
    ] 
    \nextgroupplot[title={$\tdimsubsets=3$},
    	ymin=0.4,
    	ymax = 0.71,
    	ytick distance = 0.1,
    	ylabel = {Test $\fscore$-Score},
	]
    \addplot
    table {%
    0.25 0.435798487520122
    0.5 0.453305315198938
    1 0.468758573937779
    2 0.472818668753206
    4 0.474420947680044
    6 0.488284094125823
    8 0.486042605992312
    10 0.491936069293395
    };
    \addplot
    table {%
    0.25 0.464251678878555
    0.5 0.483421835049378
    1 0.492989840236959
    2 0.499484204694599
    4 0.5144511989544
    6 0.520751730183108
    8 0.5246098567595
    10 0.520166606261922
    };
    \addplot
    table {%
    0.25 0.538580139174496
    0.5 0.549363684183972
    1 0.556306220527038
    2 0.562847071846547
    4 0.55939442535009
    6 0.565149572205756
    8 0.568680355234829
    10 0.56526496962049
    };
    \addplot
    table {%
    0.25 0.5033738295304
    0.5 0.538790610453553
    1 0.552923631623875
    2 0.572973579131943
    4 0.581279100836344
    6 0.584382008079991
    8 0.584004493224135
    10 0.589771771623285
    };
    \addplot
    table {%
    0.25 0.511540062085264
    0.5 0.538401166414285
    1 0.551065241528058
    2 0.572713213738175
    4 0.583894669262796
    6 0.587436678956472
    8 0.58837035693622
    10 0.592422635538599
    };
    \addplot
    table {%
    0.25 0.626728184312404
    0.5 0.651213344752756
    1 0.657778145954136
    2 0.669586117066812
    4 0.674114583018034
    6 0.674779235940487
    8 0.679131196642056
    10 0.677972822140294
    };
    % \legend {
    %     \dbb,
    %     \dbbts,
    %     \dbbta,
    %     \esb,
    %     \esbts,
    %     \esbta,
    % }
%     \nextgroupplot[title={$\tdimsubsets=3$},
%     	ymin=0.0,
%     	ymax = 0.8,
%     	ytick distance = 0.2,
%     	ylabel = {Training Time in s},
% 	]
%     \addplot
%     table {%
%     0.25 0.00801543906591843
%     0.5 0.0118838292823654
%     1 0.015717208754206
%     2 0.0327681890434494
%     4 0.0534670869315306
%     6 0.0753198665091794
%     8 0.129837901057584
%     10 0.139291479716613
%     };
%     \addplot
%     table {%
%     0.25 0.0121129306681426
%     0.5 0.0182151530300353
%     1 0.0271055738373796
%     2 0.0519677812751347
%     4 0.0932085301461722
%     6 0.117463780012274
%     8 0.202929990874785
%     10 0.235947507486433
%     };
%     \addplot
%     table {%
%     0.25 0.0114449556833561
%     0.5 0.014594328864396
%     1 0.0228282502767852
%     2 0.0381115044041479
%     4 0.0775066848154421
%     6 0.0975049436989964
%     8 0.129623836742264
%     10 0.172952285975424
%     };
%     \addplot
%     table {%
%     0.25 0.31243383466688
%     0.5 0.323887251216219
%     1 0.34930328455309
%     2 0.3665377336544
%     4 0.376637510225741
%     6 0.411394916431759
%     8 0.439352490075196
%     10 0.437550965707187
%     };
%     \addplot
%     table {%
%     0.25 0.388233742007503
%     0.5 0.398091038364097
%     1 0.428281853157279
%     2 0.470864873651474
%     4 0.55785933422955
%     6 0.628159654989541
%     8 0.693752227108023
%     10 0.759117613238535
%     };
%     \addplot
%     table {%
%     0.25 0.376596999207211
%     0.5 0.422630966621829
%     1 0.46173884430017
%     2 0.472636389319956
%     4 0.552072733875984
%     6 0.649664209264539
%     8 0.677107047821188
%     10 0.751292725894138
%     };
%     \nextgroupplot[title={$\tdimsubsets=5$},
%     	ymin=0.4,
%     	ymax = 0.75,
%     	ytick distance = 0.1,
%     	ylabel = {Test $\fscore$-Score},
% 	]
%     \addplot
%     table {%
%     0.25 0.485623690689518
%     0.5 0.491565994693719
%     1 0.519262135764333
%     2 0.508794990264852
%     4 0.519490428297049
%     6 0.517170879560864
%     8 0.523586255764378
%     10 0.526681772594838
%     };
%     \addplot
%     table {%
%     0.25 0.508321703595238
%     0.5 0.522903189651263
%     1 0.531464100478273
%     2 0.536117725853227
%     4 0.545042956345785
%     6 0.549106682464546
%     8 0.553415780157608
%     10 0.549439483413087
%     };
%     \addplot
%     table {%
%     0.25 0.552911812252153
%     0.5 0.560794925789035
%     1 0.569294364835311
%     2 0.581617285951528
%     4 0.578783685613427
%     6 0.57805747096362
%     8 0.574636479401788
%     10 0.580452439869146
%     };
%     \addplot
%     table {%
%     0.25 0.604727665374382
%     0.5 0.622918772882784
%     1 0.631278954228918
%     2 0.63763520719504
%     4 0.650114255365612
%     6 0.651636979196757
%     8 0.650626960621455
%     10 0.653558064090583
%     };
%     \addplot
%     table {%
%     0.25 0.591479662408475
%     0.5 0.607997846418832
%     1 0.61404916305309
%     2 0.624156639197237
%     4 0.636456294349684
%     6 0.642760074669596
%     8 0.643165398556497
%     10 0.648907552191848
%     };
%     \addplot
%     table {%
%     0.25 0.667652758849162
%     0.5 0.680562263277737
%     1 0.68395080125872
%     2 0.687309429224239
%     4 0.690918721318161
%     6 0.690636050607052
%     8 0.688612093167152
%     10 0.690142326461941
%     };
%     \nextgroupplot[title={$\tdimsubsets=5$},
%     	ymin=0.0,
%     	ymax = 1.0,
%     	ytick distance = 0.2,
%     	ylabel = {Training Time in s},
% 	]
%     \addplot
%     table {%
%     0.25 0.00731060898881348
%     0.5 0.0129128542284098
%     1 0.0277746729022077
%     2 0.0294446281072906
%     4 0.0718948041029368
%     6 0.100760845959453
%     8 0.138544881018769
%     10 0.198514962220609
%     };
%     \addplot
%     table {%
%     0.25 0.0128708273257285
%     0.5 0.0218063573988657
%     1 0.0316652940694617
%     2 0.0520378441503972
%     4 0.11546940843798
%     6 0.169930678346461
%     8 0.198230088281107
%     10 0.263417863913751
%     };
%     \addplot
%     table {%
%     0.25 0.00988388733500909
%     0.5 0.0182657099371767
%     1 0.0311609437080433
%     2 0.0447764211327844
%     4 0.104970556786257
%     6 0.152827122199812
%     8 0.162009231327121
%     10 0.270802487349869
%     };
%     \addplot
%     table {%
%     0.25 0.319344815360757
%     0.5 0.341165213702314
%     1 0.351481498296929
%     2 0.373157187220426
%     4 0.428492775965765
%     6 0.455659053473149
%     8 0.515140787905971
%     10 0.493285221717782
%     };
%     \addplot
%     table {%
%     0.25 0.335925890233005
%     0.5 0.357922836445578
%     1 0.374083372476288
%     2 0.424828987015812
%     4 0.52079613574113
%     6 0.60339521413224
%     8 0.695814283261903
%     10 0.745299275395925
%     };
%     \addplot
%     table {%
%     0.25 0.381919685315445
%     0.5 0.451518872451821
%     1 0.478002242965333
%     2 0.518174493555427
%     4 0.618269903595776
%     6 0.698819796918707
%     8 0.724149008761784
%     10 0.801175066572794
%     };
    \nextgroupplot[title={$\tdimsubsets=3$, covtype},
        	ymin=0.0,
        	ymax = 1.25,
        	ytick distance = 0.4,
        	ylabel = {Training Time (s)},
        ]
    \addplot
    table {%
    0.25 0.0247261637733096
    0.5 0.0258442674364362
    1 0.0200833933694022
    2 0.0723260811397007
    4 0.0600181647709437
    6 0.092915137608846
    8 0.234749521527971
    10 0.183271964391073
    };
    \addplot
    table {%
    0.25 0.0318285964784168
    0.5 0.0299612567538306
    1 0.0334475153968447
    2 0.0831273964473179
    4 0.144039630889893
    6 0.170815445127941
    8 0.30242083186195
    10 0.325461762292044
    };
    \addplot
    table {%
    0.25 0.0244679337456112
    0.5 0.0283347538539341
    1 0.025489228112357
    2 0.0632375762576148
    4 0.147161642710368
    6 0.146325701758975
    8 0.18732678322565
    10 0.255398137228829
    };
    \addplot
    table {%
    0.25 0.360218207041422
    0.5 0.364282880510603
    1 0.383978105726696
    2 0.430203494571504
    4 0.444757257189069
    6 0.547864879880633
    8 0.50868642897833
    10 0.506524324417114
    };
    \addplot
    table {%
    0.25 0.428991635640462
    0.5 0.420201312927973
    1 0.464657363437471
    2 0.507105804625012
    4 0.642734141576858
    6 0.751912196477254
    8 0.815691788991292
    10 0.939672288440523
    };
    \addplot
    table {%
    0.25 0.3841598374503
    0.5 0.450931753431048
    1 0.492515450432187
    2 0.543794518425351
    4 0.660975478944324
    6 0.778046414965675
    8 0.825447729655674
    10 0.943560622987293
    };

%     \nextgroupplot[title={$\tdimsubsets=10$},
%     	ymin=0.0,
%     	ymax = 1.0,
%     	ytick distance = 0.2,
%     	ylabel = {Training Time in s},
% 	]
% 	\addplot
%     table {%
%     0.25 0.0113159455416597
%     0.5 0.0205567842535143
%     1 0.0363159931283391
%     2 0.0635234964054
%     4 0.120095133509731
%     6 0.181947593796675
%     8 0.231229051633438
%     10 0.296177093590669
%     };
%     \addplot
%     table {%
%     0.25 0.0161912122780004
%     0.5 0.030105388334334
%     1 0.051279541108974
%     2 0.0853724157465731
%     4 0.161423664326875
%     6 0.266988517726685
%     8 0.315131831508756
%     10 0.437732973712996
%     };
%     \addplot
%     table {%
%     0.25 0.0142403937181807
%     0.5 0.0250749183467698
%     1 0.046065443703252
%     2 0.0846852899665118
%     4 0.156346444541184
%     6 0.226184822909464
%     8 0.28540885640588
%     10 0.446639668732869
%     };
%     \addplot
%     table {%
%     0.25 0.356381565786058
%     0.5 0.374626999727147
%     1 0.412724579181136
%     2 0.463601053328741
%     4 0.525139175079487
%     6 0.650428347025744
%     8 0.701691198261666
%     10 0.746730188193921
%     };
%     \addplot
%     table {%
%     0.25 0.368505123630014
%     0.5 0.403734830015793
%     1 0.450747480555477
%     2 0.527600245680516
%     4 0.685542240495065
%     6 0.845884443746139
%     8 0.912060499957872
%     10 1.02201043534774
%     };
%     \addplot
%     table {%
%     0.25 0.357180625270623
%     0.5 0.410822917141951
%     1 0.482522897954195
%     2 0.577705956757141
%     4 0.725134816667536
%     6 0.865555524447608
%     8 0.915618349344303
%     10 0.998682255918629
%     };
   \nextgroupplot[title={$\tdimsubsets=10$},
    	ymin=0.4,
    	ymax = 0.71,
    	ytick distance = 0.1,
    	ylabel = {Test $\fscore$-Score},
	]
    \addplot
    table {%
    0.25 0.519989811681099
    0.5 0.524718723039187
    1 0.536588442940986
    2 0.533629091933109
    4 0.551393074688825
    6 0.545124787445528
    8 0.548296728495671
    10 0.544515037478979
    };
    \addplot
    table {%
    0.25 0.537546555853481
    0.5 0.546131200590557
    1 0.561050642450492
    2 0.558113822119908
    4 0.569915199464317
    6 0.569951661501158
    8 0.565675898258568
    10 0.574155968677949
    };
    \addplot
    table {%
    0.25 0.562112403321369
    0.5 0.572065837169325
    1 0.574071644799511
    2 0.574176248762615
    4 0.587586948502986
    6 0.5819624058738
    8 0.582223945028223
    10 0.585282316573496
    };
    \addplot
    table {%
    0.25 0.652695023747096
    0.5 0.655750881104199
    1 0.668071571383415
    2 0.674953973918687
    4 0.67170513446999
    6 0.677294679478413
    8 0.677110787925273
    10 0.674207709328241
    };
    \addplot
    table {%
    0.25 0.649822350181788
    0.5 0.659729412589519
    1 0.669268837597231
    2 0.672902873418446
    4 0.680178505769695
    6 0.685049470642259
    8 0.685255648791168
    10 0.685198683250591
    };
    \addplot
    table {%
    0.25 0.686988808275277
    0.5 0.690934616457221
    1 0.698467185821729
    2 0.697079000607587
    4 0.69945461995348
    6 0.699714820426214
    8 0.700542605583313
    10 0.701219663918012
    };
    \nextgroupplot[title={$\tdimsubsets=10$, covtype},
    	ymin=0.0,
    	ymax = 1.85,
    	ytick distance = 0.6,
    	ylabel = {Training Time (s)},
    ]
    \addplot
    table {%
    0.25 0.0207129773639497
    0.5 0.0356924533843994
    1 0.07504669825236
    2 0.114923216047741
    4 0.25348687171936
    6 0.329805669330415
    8 0.437901099522909
    10 0.428215628578549
    };
    \addplot
    table {%
    0.25 0.0344236578260149
    0.5 0.0519121487935384
    1 0.0755714007786342
    2 0.150869278680711
    4 0.271455356052944
    6 0.427207345054263
    8 0.541587193806966
    10 0.836793411345709
    };
    \addplot
    table {%
    0.25 0.0275480293092273
    0.5 0.0516485827309744
    1 0.077699343363444
    2 0.142219815935407
    4 0.296445869264149
    6 0.345427217937651
    8 0.507924136661348
    10 0.761826640083676
    };
    \addplot
    table {%
    0.25 0.401037817909604
    0.5 0.433830828893752
    1 0.506276107969738
    2 0.550406149455479
    4 0.598411321640015
    6 0.788011278424944
    8 0.831114871161325
    10 0.879608108883812
    };
    \addplot
    table {%
    0.25 0.404411883581252
    0.5 0.450322605314709
    1 0.559664011001587
    2 0.717510325568063
    4 1.02800788198199
    6 1.22400825364249
    8 1.39953769956316
    10 1.6081421261742
    };
    \addplot
    table {%
    0.25 0.390168008350191
    0.5 0.450425874619257
    1 0.553237267902919
    2 0.656478291466123
    4 1.06814651262192
    6 1.24405070713588
    8 1.29719622929891
    10 1.41441743714469
    };
\end{groupplot}
\end{tikzpicture}

==> figures/results/test_f1_nfeat_ind10.tex <==
\pgfplotstableread[col sep=comma,]{data/test_f1_nfeat_ind10.csv}\testfscorenfeat

\begin{tikzpicture}
	\begin{axis}[linePlotStyle,
	    width=0.8\linewidth,
    	xtick =data,
    	ymax = 0.8,
    	ytick distance = 0.1,
    	xlabel = {Feature subset size $\tdimsubsets$},
    	ylabel = {Test set $\fscore$-score},
    ]
    
    \addplot table [
        x=n_feat,
        y=DB BU,
        col sep=comma,
    ] {\testfscorenfeat};

    \addplot table [
        x=n_feat,
        y=DB BU+TD,
        col sep=comma,
    ] {\testfscorenfeat};

    \addplot table [
        x=n_feat,
        y=DB Full,
        col sep=comma,
    ] {\testfscorenfeat};
    
    \addplot table [
        x=n_feat,
        y=ES BU,
        col sep=comma,
    ] {\testfscorenfeat};
    
    \addplot table [
        x=n_feat,
        y=ES BU+TD,
        col sep=comma,
    ] {\testfscorenfeat};
    
    \addplot table [
        x=n_feat,
        y=ES Full,
        col sep=comma,
    ] {\testfscorenfeat};
    
    \legend{
        \dbb,
        \dbbts,
        \dbbta,
        \esb,
        \esbts,
        \esbta,
    }
	\end{axis}
\end{tikzpicture}

==> figures/results/test_f1score_model_comparison.tex <==
\pgfplotstableread[col sep=comma,]{data/test_f1score_model_comparison.csv}\modelcomparison
\pgfplotstablegetcolsof{\modelcomparison}
\pgfmathtruncatemacro{\numColumns}{\pgfplotsretval-1}

\begin{tikzpicture}
	\begin{axis}[barPlotStyle,
	ybar = 0.03cm,
	bar width = .07cm,
	ymin = 0,
	ymax = 1.0,
	ytick distance=0.2,
	xtick=data,
	xticklabels from table={\modelcomparison}{dataset},
	xlabel = {Dataset}, ylabel = {$\fscore$-score over test set},
	% define legend style 
    legend style={
        at = {(0.7, 1.05)}, 
        anchor = north,
    }]

    % add the data rows (from: https://tex.stackexchange.com/a/364100)
    \foreach \i in {1,...,\numColumns} {
        \addplot table [
            x expr=\coordindex,
            y index=\i,
            col sep=comma,
        ] {\modelcomparison};
            % extract the column name and store it in `\colname'
            % \pgfplotstablegetcolumnnamebyindex{\i}\of{\modelcomparison}\to{\colname}
            % % add column name to the legend
            % \addlegendentryexpanded{\colname};
    }
        \legend{
        \dbb,
        \dbbts,
        \dbbta,
        \esb,
        \esbts,
        \esbta,
    }
	\end{axis}
\end{tikzpicture}

==> figures/results/test_precision_nfeat_ind10.tex <==
\pgfplotstableread[col sep=comma,]{data/test_precision_nfeat_ind10.csv}\testprecision
\pgfplotstablegetcolsof{\testprecision}
\pgfmathtruncatemacro{\numColumns}{\pgfplotsretval-1}

\begin{tikzpicture}
	\begin{axis}[linePlotStyle,
    	ymax = 0.9,
    	ytick distance = 0.1,
    	xtick=data,
    	xlabel = {Feature subset size $\tdimsubsets$}, 
    	ylabel = {Precision},
	]
    
    \addplot table [
        x=n_feat,
        y=DB BU,
        col sep=comma,
    ] {\testprecision};

    \addplot table [
        x=n_feat,
        y=DB BU+TD,
        col sep=comma,
    ] {\testprecision};

    \addplot table [
        x=n_feat,
        y=DB Full,
        col sep=comma,
    ] {\testprecision};
    
    \addplot table [
        x=n_feat,
        y=ES BU,
        col sep=comma,
    ] {\testprecision};
    
    \addplot table [
        x=n_feat,
        y=ES BU+TD,
        col sep=comma,
    ] {\testprecision};
    
    \addplot table [
        x=n_feat,
        y=ES Full,
        col sep=comma,
    ] {\testprecision};
    
    \legend{
        \dbb,
        \dbbts,
        \dbbta,
        \esb,
        \esbts,
        \esbta,
    }
	\end{axis}
\end{tikzpicture}

==> figures/results/test_precision_recall.tex <==
\pgfplotstableread[col sep=comma,]{data/test_precision_nfeat_ind10.csv}\testprecision
%
\pgfplotstableread[col sep=comma,]{data/test_recall_nfeat_ind10.csv}\testrecall
%
\begin{tikzpicture}
 \begin{groupplot}[linePlotStyle,
            width=0.6\linewidth, 
            ymin=0.4, 
            ymax=0.9, 
            ytick distance=0.1,
            xtick=data,
            xlabel = {Feature Subset Size $\tdimsubsets$},
            group style={%
                group size=2 by 1,
                horizontal sep=0.5cm,
                yticklabels at=edge left,
            },%
            legend style={
                at = {(0.5, 1.3)}, 
                anchor = east,
            }
        ]   
    \nextgroupplot[ylabel = {Precision}]
        %
    \addplot table [
        x=n_feat,
        y=DB BU,
        col sep=comma,
    ] {\testprecision};
%
    \addplot table [
        x=n_feat,
        y=DB BU+TD,
        col sep=comma,
    ] {\testprecision};
%
    \addplot table [
        x=n_feat,
        y=DB Full,
        col sep=comma,
    ] {\testprecision};
   % 
    \addplot table [
        x=n_feat,
        y=ES BU,
        col sep=comma,
    ] {\testprecision};
    %    
    \addplot table [
        x=n_feat,
        y=ES BU+TD,
        col sep=comma,
    ] {\testprecision};
    %
    \addplot table [
        x=n_feat,
        y=ES Full,
        col sep=comma,
    ] {\testprecision};
    %  
    \nextgroupplot[ylabel = {Recall}]
    \addplot table [
        x=n_feat,
        y=DB BU,
        col sep=comma,
    ] {\testrecall};
%
    \addplot table [
        x=n_feat,
        y=DB BU+TD,
        col sep=comma,
    ] {\testrecall};
%
    \addplot table [
        x=n_feat,
        y=DB Full,
        col sep=comma,
    ] {\testrecall};
 %   
    \addplot table [
        x=n_feat,
        y=ES BU,
        col sep=comma,
    ] {\testrecall};
%    
    \addplot table [
        x=n_feat,
        y=ES BU+TD,
        col sep=comma,
    ] {\testrecall};
 %   
    \addplot table [
        x=n_feat,
        y=ES Full,
        col sep=comma,
    ] {\testrecall};
%   
     \legend{
            \dbb,
            \dbbts,
            \dbbta,
            \esb,
            \esbts,
            \esbta,
        }
    \end{groupplot}
\end{tikzpicture}

==> figures/results/test_recall_nfeat_ind10.tex <==
\pgfplotstableread[col sep=comma,]{data/test_recall_nfeat_ind10.csv}\testrecall
\pgfplotstablegetcolsof{\testrecall}
\pgfmathtruncatemacro{\numColumns}{\pgfplotsretval-1}

\begin{tikzpicture}
	\begin{axis}[linePlotStyle,
    	ymax = 1,
    	ytick distance = 0.1,
    	xlabel = {Feature subset size $\tdimsubsets$},
    	ylabel = {Recall},
        xtick=data,
	]
     \addplot table [
        x=n_feat,
        y=DB BU,
        col sep=comma,
    ] {\testrecall};

    \addplot table [
        x=n_feat,
        y=DB BU+TD,
        col sep=comma,
    ] {\testrecall};

    \addplot table [
        x=n_feat,
        y=DB Full,
        col sep=comma,
    ] {\testrecall};
    
    \addplot table [
        x=n_feat,
        y=ES BU,
        col sep=comma,
    ] {\testrecall};
    
    \addplot table [
        x=n_feat,
        y=ES BU+TD,
        col sep=comma,
    ] {\testrecall};
    
    \addplot table [
        x=n_feat,
        y=ES Full,
        col sep=comma,
    ] {\testrecall};
    
    \legend{
        \dbb,
        \dbbts,
        \dbbta,
        \esb,
        \esbts,
        \esbta,
    }
	\end{axis}
\end{tikzpicture}

==> figures/results/time_nfeat_+trees_nind10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[linePlotStyle,
    xlabel={Feature subset size $\tdimsubsets$, for \emph{nind=10}},
    xmin=0, xmax=21,
    xtick distance = 2,
    ylabel={Training time in seconds},
    ymin=0, ymax=2,
    ytick distance = 0.25,
]

\addplot
table {%
2 0.0911393476153565
4 0.122268968070965
6 0.216297493269155
8 0.221166819957489
10 0.273086893034505
15 0.361966830179077
20 0.552785870021662
};

\addplot
table {%
2 0.188103804226372
4 0.22478355905803
6 0.291381284833488
8 0.328920953080671
10 0.401900118523902
15 0.436320590570199
20 0.577673322386891
};

\addplot
table {%
2 0.140933076380519
4 0.19017779561238
6 0.262980424892044
8 0.297861354968196
10 0.414712700855455
15 0.424950355094868
20 0.618621783073132
};

\addplot
table {%
2 0.322796840404756
4 0.433432694072397
6 0.508370714964884
8 0.525070295762763
10 0.653702050978739
15 0.89012451243682
20 1.12140515187333
};

\addplot
table {%
2 0.668775131191041
4 0.762271611463456
6 0.865783378298708
8 0.908906331467929
10 1.00212829559374
15 1.19375678353742
20 1.55141982540252
};

\addplot 
table {%
2 0.580278956749403
4 0.761834718024386
6 0.876183892329825
8 0.899921352173382
10 1.02568332901513
15 1.2773019492699
20 1.67635166076416
};

\addplot
table {%
1.1 0.00160444786163375
20.9 0.00160444786163375
};

\addplot
table {%
1.1 0.0884949359167966
20.9 0.0884949359167966
};

\addplot
table {%
1.1 0.0740755452777876
20.9 0.0740755452777876
};

\legend{
    \dbb,
    \dbbts,
    \dbbta,
    \esb,
    \esbts,
    \esbta,
    \decisiontree,
    \randomforest,
    \extratrees
}

\end{axis}
\end{tikzpicture}


==> figures/results/train_f1score_model_comparison.tex <==
\pgfplotstableread[col sep=comma,]{data/train_f1score_model_comparison.csv}\trainmodelcomparison
\pgfplotstablegetcolsof{\trainmodelcomparison}
\pgfmathtruncatemacro{\numColumns}{\pgfplotsretval-1}

\begin{tikzpicture}
	\begin{axis}[barPlotStyle,
    	ybar = 0.03cm,
    	bar width = 0.07cm,
    	ymin = 0.6,
    	ymax = 1.0,
    	ytick distance=.1,
    	xtick=data,
    	xticklabels from table={\trainmodelcomparison}{dataset},
    	xlabel = {Dataset}, ylabel = {$\fscore$-score over training set},
    	% define legend style 
        legend style={
            at = {(0.6, 0.35)}, 
            anchor = north,
        },
    ]

    % add the data rows (from: https://tex.stackexchange.com/a/364100)
    \foreach \i in {1,...,\numColumns} {
        \addplot table [
            x expr=\coordindex,
            y index=\i,
            col sep=comma,
        ] {\trainmodelcomparison};
            % % extract the column name and store it in `\colname'
            % \pgfplotstablegetcolumnnamebyindex{\i}\of{\trainmodelcomparison}\to{\colname}
            % % add column name to the legend
            % \addlegendentryexpanded{\colname};
    }
        \legend{
        \dbb,
        \dbbts,
        \dbbta,
        \esb,
        \esbts,
        \esbta,
    }
	\end{axis}
\end{tikzpicture}

==> figures/results/training_time_nfeat_ind10.tex <==
\pgfplotstableread[col sep=comma,]{data/training_time_nfeat_ind10.csv}\trainingtimenfeat

\begin{tikzpicture}
	\begin{axis}[linePlotStyle,
    	ymin = 0,
    	ymax = 2,
    	ytick distance = 0.25,
    	xlabel = {Feature subset size $\tdimsubsets$},
    	ylabel = {Training time in seconds},
        xtick=data,
    ]
    \addplot table [
        x=n_feat,
        y=DB BU,
        col sep=comma,
    ] {\trainingtimenfeat};

    \addplot table [
        x=n_feat,
        y=DB BU+TD,
        col sep=comma,
    ] {\trainingtimenfeat};

    \addplot table [
        x=n_feat,
        y=DB Full,
        col sep=comma,
    ] {\trainingtimenfeat};
    
    \addplot table [
        x=n_feat,
        y=ES BU,
        col sep=comma,
    ] {\trainingtimenfeat};
    
    \addplot table [
        x=n_feat,
        y=ES BU+TD,
        col sep=comma,
    ] {\trainingtimenfeat};
    
    \addplot table [
        x=n_feat,
        y=ES Full,
        col sep=comma,
    ] {\trainingtimenfeat};
    
    \legend{
        \dbb,
        \dbbts,
        \dbbta,
        \esb,
        \esbts,
        \esbta,
    }
	\end{axis}
\end{tikzpicture}
